Mode Normalization

Normalization methods are a central building block in the deep learning toolbox. They accelerate and stabilize training, while decreasing the dependence on manually tuned learning rate schedules. When learning from multi-modal distributions, the effectiveness of batch normalization (BN), arguably the most prominent normalization method, is reduced. As a remedy, we propose a more flexible approach: by extending the normalization to more than a single mean and variance, we detect modes of data on-the-fly, jointly normalizing samples that share common features. We demonstrate that our method outperforms BN and other widely used normalization techniques in several experiments, including single and multi-task datasets.

==> mgn.tex <==
\begin{algorithm}[H]
   \caption{Mode group normalization.}
   \label{alg:mgn}
\begin{algorithmic}
   \vspace*{.2cm}
   \STATE {\textbf{Input:}} parameter $K$, sample $x \in \mathcal C$, small $\varepsilon$, learnable $\alpha, \beta,\Psi \colon \mathbb R \to \mathbb R^K$.
   \vspace*{.2cm}
   \STATE \hspace{.23cm} Compute channel-wise gates:
   \vspace*{.2cm}
   % \STATE \hspace*{.2cm} $g_{ck} \leftarrow \text{softmax} \big[\Psi(x_c)\big]_k$
   \STATE \hspace*{.6cm} $g_{ck} \leftarrow \big[\sigma \circ \Psi(x_c)\big]_k$
   \vspace*{.2cm}
   \FOR{$k = 1$ to $K$}
   \vspace*{.2cm}
   \STATE Update estimators and normalize:
   \vspace*{.2cm}
   % \STATE \hspace{.2cm} $C_{k} \leftarrow \sum_c g_{ck}$
   \STATE \hspace{.2cm} $\mu_k \leftarrow \langle x \rangle_k$
   \vspace*{.08cm}
   \STATE \hspace{.2cm} $\sigma_k^2 \leftarrow \langle x^2 \rangle_k - \langle x \rangle_k^2$
   \STATE \hspace{.2cm} $y_{k} \leftarrow \frac{x - \mu_k}{\sqrt{\sigma_k^2 + \varepsilon}} $
   \vspace*{.2cm}
   \ENDFOR
   % \vspace*{.1cm}
   \STATE {\bfseries Return:} $\frac{\alpha}{K} \sum_k y_{k} + \beta$
\end{algorithmic}
\end{algorithm}


==> mn_test.tex <==
\begin{algorithm}[H]
   \caption{Mode normalization, test phase.}
   \label{alg:mn_test}
\begin{algorithmic}
   \vspace*{.2cm}
   \STATE {\textbf{Input:}} refer to Alg.\ \ref{alg:mn_train}.
   \vspace*{.2cm}
   \STATE \hspace*{.23cm} Compute expert assignments:
   \vspace*{.2cm}
   % \STATE \hspace*{.6cm} $g_{nk} \leftarrow \text{softmax} \big[\Psi(x_n)\big]_k$
   \STATE \hspace*{.6cm} $g_{nk} \leftarrow \big[\sigma \circ \Psi(x_n)\big]_k$
   \vspace*{.2cm}
   \FOR{$n = 1$ to $N$}
   \vspace*{.2cm}
   \STATE Normalize samples with running average of component-wise estimators:
   \vspace*{.2cm}
      \STATE \hspace{.2cm} $\mu_k \leftarrow \overline{\langle x \rangle}_k$
      \STATE \hspace{.2cm} $\sigma_k^2 \leftarrow \overline{\langle x^2 \rangle}_k - \overline{\langle x \rangle}_k^2$
      \STATE \hspace{.2cm} $y_{nk} \leftarrow g_{nk} \frac{x_n - \mu_k}{\sqrt{\sigma_k^2 + \varepsilon}} $
      \vspace*{.2cm}
   \ENDFOR
   % \vspace*{.1cm}
   \STATE {\bfseries Return:} $\{\alpha \sum_k y_{nk} + \beta\}_{n=1,\dots,N}$
\end{algorithmic}
\end{algorithm}


==> mn_train.tex <==
\begin{algorithm}[H]
   \caption{Mode normalization, training phase.}
   \label{alg:mn_train}
\begin{algorithmic}
   \vspace*{.2cm}
   \STATE {\textbf{Input:}} parameters $\lambda, K$, batch of samples $\{x_n\}$, small $\varepsilon$, learnable $\alpha, \beta,\Psi \colon \mathcal X\to\mathbb R^K$.
   \vspace*{.2cm}
   \STATE \hspace*{.23cm} Compute expert assignments:
   \vspace*{.2cm}
   % \STATE \hspace*{.6cm} $g_{nk} \leftarrow \text{softmax} \big[\Psi(x_n)\big]_k$
   \STATE \hspace*{.6cm} $g_{nk} \leftarrow \big[\sigma \circ \Psi(x_n)\big]_k$
   \vspace*{.2cm}
   \FOR{$k = 1$ to $K$}
   \vspace*{.2cm}
   \STATE Determine new component-wise statistics:
   \vspace*{.2cm}
   \STATE \hspace{.2cm} $N_{k} \leftarrow \sum_n g_{nk}$
   \STATE \hspace{.2cm} $\langle x \rangle_k \leftarrow \frac{1}{N_k} \sum_{n} g_{nk} x_n$
   \STATE \hspace{.2cm} $\langle x^2 \rangle_k \leftarrow \frac{1}{N_k} \sum_{n} g_{nk} x^2_n$
   \vspace*{.2cm}
   \STATE Update running means:
   \vspace*{.2cm}
   \STATE \hspace{.2cm} $\overline{\langle x \rangle}_k \leftarrow \lambda \langle x \rangle_k + (1 - \lambda) \overline{\langle x \rangle}_k $
   \STATE \hspace{.2cm} $\overline{\langle x^2 \rangle}_k \leftarrow \lambda \langle x^2 \rangle_k   + (1 - \lambda) \overline{\langle x^2 \rangle}_k $
   \vspace*{.2cm}
   \ENDFOR
   % \vspace*{.2cm}
   \FOR{$n = 1$ to $N$}
   \vspace*{.2cm}
   \STATE Normalize samples with component-wise estimators:
   \vspace*{.2cm}
   \STATE \hspace{.2cm} $\mu_k \leftarrow \langle x \rangle_k$
   \vspace*{.12cm}
   \STATE \hspace{.2cm} $\sigma_k^2 \leftarrow \langle x^2 \rangle_k - \langle x \rangle_k^2$
   % \STATE \hspace{.2cm} $y_{nk} \leftarrow g_{nk} \big[ \alpha_k \frac{x_n - \mu_k}{\sqrt{\sigma_k^2 + \varepsilon}} + \beta_k \big]$
   \STATE \hspace{.2cm} $y_{nk} \leftarrow g_{nk} \frac{x_n - \mu_k}{\sqrt{\sigma_k^2 + \varepsilon}} $
   \ENDFOR
   % \vspace*{.1cm}
   \STATE {\bfseries Return:} $\{\alpha \sum_k y_{nk} + \beta\}_{n=1,\dots,N}$
\end{algorithmic}
\end{algorithm}

